Sensitivity limits on the weak dipole moments of the top-quark at the Bestest Little Higgs Model

We presented new researches for the sensitivity limits on the weak dipole moments of the top quark-$Z$ boson interactions in the context of the Bestest Little Higgs Model (BLHM). For this purpose, we derive the corresponding Feynman rules. Among the new contributions, there are those arising from the vertices of scalar bosons, vector bosons and heavy quarks contribution: $tq_iS_i$, ($S_i=h_0, H_0, A_0, \phi^{0}, \eta^{0}, \sigma, H^{\pm}, \phi^{\pm}, \eta^{\pm}$); $tq_iV_i$, ($V_i= \gamma, Z, W, Z', W'$); and $Zq_i\bar q_i$ ($q_i=b, t, B, T, T_5, T_6, T^{2/3}, T^{5/3}$). With these new vertices, we calculate the one-loop contributions to the weak dipole moments $a^W_t$ and $d^W_t$ of the top-quark in several scenarios. We found that with the parameters of the BLHM of $m_{A_0}= 1000$ GeV, $m_{\eta^0}= 100$ GeV, $F=4000$ GeV, $f=[1000, 3000]$ GeV and $\tan\beta=3$, the $a^W_t$ reaches values with a sensitivity of $a^{W}_{t}= 2.49 \times 10^{-4}-1.26 \times 10^{-5}i$, $1.26 \times 10^{-4}-5.41\times 10^{-6}i$, where the main contribution comes from the scalars $h_0$ and $H_0$, which couples to the top-quark of the Standard Model and the top-quarks of the BLHM. These values seem to be out of the reach of the expected experimental sensitivity of present experiments. However, experiments on future colliders are expected to be sensitive enough to measure the AWMDM of the top-quark. Our study complements other studies at the level of one-loop with an extended scalar sector.

==> (inline-0) <==
\begin{tabular}{|c|p{14.3cm}|}
\hline
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$A_{0}t\bar{t}$  & $-\frac{3 i c_{\beta} (P_{L}-P_{R}) y_{1} y_{2}
   y_{3}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}+\frac{2 i c_{\beta}
   (P_{L}-P_{R}) s_{\beta} v y_{2}
   \left(y_{3}^2-2 y_{1}^2\right) y_{3}}{f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{1}^2+y_{3}^2\right)}   \hfill \break +   \frac{3 i c_{\beta} (P_{L}-P_{R}) s_{\beta}^2
   v^2 y_{1} y_{2} \left(4 y_{1}^6+4 \left(2
  y_{2}^2+y_{3}^2\right) y_{1}^4+\left(4 y_{2}^4+8
  y_{3}^2 y_{2}^2-2 \sqrt{y_{1}^2+y_{3}^2}\right)
  y_{1}^2+y_{2}^2 \left(4 y_{2}^2
   y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)\right)
   y_{3}^3}{2 f^2 \left(y_{1}^2+y_{2}^2\right)^{5/2}
   \left(y_{1}^2+y_{3}^2\right)^{5/2}} $ \\
\hline
 $A_{0} T\bar{T}$  & $  \frac{i c_{\beta} (P_{L}-P_{R}) s_{\beta} v
   y_{1}^2 \left(\left(y_{2}^2+2 y_{3}^2\right)
   y_{1}^4+\left(8 y_{2}^2 y_{3}^2-2 y_{3}^4\right)
   y_{1}^2-y_{2}^2 \left(y_{2}^4+3 y_{3}^2
   y_{2}^2-7 y_{3}^4\right)\right)}{f
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$A_{0} T_{5}\bar{T}_{5}$  & $ \frac{9 i c_{\beta} (P_{L}-P_{R}) s_{\beta} v
   y_{1}^2 y_{2}^2 y_{3}^2}{f
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} $ \\
\hline
$A_{0} T_{6}\bar{T}_{6}$  & $ \frac{i c_{\beta} (P_{R}-P_{L}) s_{\beta} v
   y_{1}}{f} $ \\
\hline
$A_{0} T^{2/3}\bar{T}^{2/3}$  & $  \frac{i c_{\beta} (P_{L}-P_{R}) s_{\beta} v
   y_{1} \left(3 y_{1}^2-5 y_{3}^2\right)}{f
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$A_{0} b\bar{b}$  & $  i c_{\beta} (P_{L}-P_{R}) y_{b} $ \\
\hline
$A_{0} t\bar{T}$  & $ \frac{i c_{\beta}
   P_{R} \left(2 y_{1}^2-y_{2}^2\right)
   y_{3}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}+\frac{i c_{\beta}
   s_{\beta} v y_{1} \left(P_{L} y_{2} \left(2
   y_{1}^4+\left(2 y_{2}^2+5 y_{3}^2\right) y_{1}^2-4
   y_{2}^2 y_{3}^2\right)-2 P_{R} y_{3}
   \left(-y_{1}^4+y_{3}^2 y_{1}^2+y_{2}^4+y_{2}^2
   y_{3}^2\right)\right)}{f
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)} \hfill \break +  \frac{3 i c_{\beta} P_{R} s_{\beta}^2 v^2
   y_{1}^2 \left(4 y_{1}^6+4 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^4+\left(4 y_{2}^4+8
   y_{3}^2 y_{2}^2-2 \sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2+y_{2}^2 \left(4 y_{2}^2
   y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)\right)
   y_{3}^3}{2 f^2 \left(y_{1}^2+y_{2}^2\right)^{5/2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} $ \\
\hline
$A_{0} t\bar{T}_{5}$  & $  -\frac{i c_{\beta}
   P_{L} \left(2 y_{1}^2-y_{3}^2\right)
   y_{2}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} +
   \frac{i c_{\beta} P_{R}
   s_{\beta} v y_{1} y_{3}}{2 f
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} \hfill \break \times \bigg(4 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^6+2 \left(8
   y_{2}^4-y_{3}^2 y_{2}^2+2 y_{3}^4\right)
   y_{1}^4   +2 \left(y_{2}^2-y_{3}^2\right)  \left(4
   y_{2}^4-4 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2 \hfill \break -10
   y_{2}^6 y_{3}^2-y_{2}^4
   \left(\sqrt{y_{1}^2+y_{3}^2}-4
   y_{3}^4\right)+y_{2}^2 y_{3}^2
   \sqrt{y_{1}^2+y_{3}^2} \bigg)  \hfill \break +  \frac{3 i c_{\beta} s_{\beta}^2 v^2 y_{1}^2
   y_{3} \left(3 P_{L} y_{2} y_{3}
   \left(y_{1}^2+y_{3}^2\right)-2 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{1}^2-2
   y_{3}^2\right) \sqrt{y_{1}^2+y_{3}^2}\right)
   y_{2}^2}{f^2 \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)^{5/2}}  $ \\
\hline
$A_{0} t\bar{T}_{6}$  & $ \frac{2 i P_{L}
   s_{\beta} y_{1}y_{2}}{\sqrt{y_{1}^2+y_{2}^2}} -\frac{i v P_{R} y_{1}
   y_{3}}{2f} \hfill \break \times \frac{\left(4 y_{1}^6+4 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^4+\left(4 y_{2}^4+8
   y_{3}^2 y_{2}^2-2 \sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2+y_{2}^2 \left(4 y_{2}^2
   y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)\right)
   s_{\beta}^2+8 c_{\beta}^2
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right) }{
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \hfill \break +  \frac{i c_{\beta}^2 s_{\beta} y_{3} \left(3
   P_{L} y_{1} y_{2} y_{3}+4 P_{R}
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{3}^2-y_{1}^2\right)\right) }{f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)}   $ \\
\hline
$A_{0} t\bar{T}^{2/3}$  & $   - \frac{2 i c_{\beta}
   P_{R} y_{1} y_{3}}{\sqrt{y_{1}^2+y_{3}^2}} -\frac{i c_{\beta}
   s_{\beta} \left(P_{L} y_{1} y_{2} \left(4
   y_{1}^2-11 y_{3}^2\right)+2 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} y_{3}
   \left(y_{1}^2-y_{3}^2\right)\right) v}{f
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} \hfill \break -\frac{i c_{\beta} P_{R} s_{\beta}^2 y_{1}
   y_{3} \left(4 y_{1}^6+4 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^4+\left(4 y_{2}^4+8
   y_{3}^2 y_{2}^2-2 \sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2+y_{2}^2 \left(4 y_{2}^2
   y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)\right) v^2}{2 f^2
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$h_{0} T\bar{T}$  & $  \frac{c_{\alpha}  s_{\beta} v
   y_{1}^2 \left(\left(y_{2}^2+2 y_{3}^2\right)
   y_{1}^4+\left(8 y_{2}^2 y_{3}^2-2 y_{3}^4\right)
   y_{1}^2-y_{2}^2 \left(y_{2}^4+3 y_{3}^2
   y_{2}^2-7 y_{3}^4\right)\right)}{f
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$h_{0} T_{5}\bar{T}_{5}$  & $ \frac{9 c_{\alpha}  s_{\beta} v
   y_{1}^2 y_{2}^2 y_{3}^2}{f
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} $ \\
\hline
$h_{0} T_{6}\bar{T}_{6}$  & $ -\frac{c_{\beta}  s_{\alpha} v
   y_{1}}{f} $ \\
\hline
$h_{0} T^{2/3}\bar{T}^{2/3}$  & $ -\frac{ v y_{1} \left(4 c_{\alpha}
   s_{\beta} \left(y_{1}^2-y_{3}^2\right)+\text{c$\beta
   $} s_{\alpha} \left(y_{1}^2+y_{3}^2\right)\right)}{f
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$h_{0} t \bar{T}$  & $ \frac{c_{\alpha}
   P_{R} \left(y_{2}^2-2 y_{1}^2\right)
   y_{3}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} + \frac{c_{\alpha}
   s_{\beta} y_{1} \left(2 P_{R} y_{3}
   \left(-y_{1}^4+y_{3}^2 y_{1}^2+y_{2}^4+y_{2}^2
   y_{3}^2\right)+P_{L} y_{2} \left(2 y_{1}^4+\left(2
   y_{2}^2+5 y_{3}^2\right) y_{1}^2-4 y_{2}^2
   y_{3}^2\right)\right) v}{f
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$h_{0} t \bar{T}_{5}$  & $ \frac{c_{\alpha}
   P_{L} y_{2} \left(y_{3}^2-2
   y_{1}^2\right)}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} -\frac{c_{\alpha}
   P_{R}v s_{\beta} y_{1} y_{3}}{2f
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)}  \bigg(4 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^6+2 \left(8
   y_{2}^4-y_{3}^2 y_{2}^2+2 y_{3}^4\right)
   y_{1}^4 \hfill \break +2 \left(y_{2}^2-y_{3}^2\right) \left(4
   y_{2}^4-4 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2-10
   y_{2}^6 y_{3}^2-y_{2}^4
   \left(\sqrt{y_{1}^2+y_{3}^2}-4
   y_{3}^4\right) \hfill \break  +y_{2}^2 y_{3}^2
   \sqrt{y_{1}^2+y_{3}^2}\bigg)  $ \\
\hline
$h_{0} t \bar{T}_{6}$  & $ -\frac{2 P_{L}
   s_{\alpha} y_{1} y_{2}}{\sqrt{y_{1}^2+y_{2}^2}} +\frac{ v P_{R} y_{1}
   y_{3}}{2 f \left(y_{1}^2+y_{3}^2\right)^{3/2}} \bigg(8 c_{\alpha} c_{\beta}
   \left(y_{1}^2+y_{3}^2\right)  \hfill \break  +  \frac{s_{\alpha}
   s_{\beta} \left(4 y_{1}^6+4 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^4+2 \left(2 y_{2}^4+4
   y_{3}^2 y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2+4 y_{2}^4 y_{3}^2-y_{2}^2
   \sqrt{y_{1}^2+y_{3}^2}\right)}{\left(y_{1}^2+y_{2}^
   2\right)^2}\bigg)
    -\frac{ v^2}{3 f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)}\times \hfill \break  \bigg(12 P_{L} s_{\alpha} y_{1} y_{2}
   \left(y_{1}^2+y_{3}^2\right) c_{\beta}^2+2
   c_{\alpha} s_{\beta} \left(P_{L} y_{1}
   y_{2} \left(4 y_{1}^2-5 y_{3}^2\right)-3 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} y_{3} \left(y_{1}^2-3
   y_{3}^2\right)\right) c_{\beta} \hfill \break +s_{\alpha}
   s_{\beta}^2 \left(P_{L} y_{1} y_{2} \left(4
   y_{1}^2-5 y_{3}^2\right)+6 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} y_{3}
   \left(y_{1}^2+y_{3}^2\right)\right)\bigg) $ \\
\hline
$h_{0} t \bar{T}^{2/3}$  & $ -\frac{2 c_{\alpha}
   P_{R} y_{1} y_{3}}{\sqrt{y_{1}^2+y_{3}^2}} + \frac{\left(2
   c_{\beta} P_{L} s_{\alpha} y_{1} y_{2}
   \left(y_{1}^2+y_{3}^2\right)+c_{\alpha}
   s_{\beta} \left(2 P_{R} \sqrt{y_{1}^2+y_{2}^2}
   y_{3} \left(y_{3}^2-y_{1}^2\right)+P_{L} \left(7
   y_{1} y_{2} y_{3}^2-2 y_{1}^3
   y_{2}\right)\right)\right) v}{f \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} \hfill \break
    -\frac{P_{R} y_{1} y_{3}v^2}{6 f^2
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \bigg(6 c_{\alpha} \hfill \break \times
   \left(2 y_{1}^6+2 \left(2 y_{2}^2+y_{3}^2\right)
   y_{1}^4+2 \left(y_{2}^4+2 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2 +2
   y_{2}^4 y_{3}^2-y_{2}^2
   \sqrt{y_{1}^2+y_{3}^2}\right) s_{\beta}^2 +  c_{\beta} s_{\alpha} \Big(4 y_{1}^6+4 \left(2 y_{2}^2+y_{3}^2\right) y_{1}^4+\left(4
   y_{2}^4+8 y_{3}^2 y_{2}^2+6
   \sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2+4 y_{2}^4
   y_{3}^2  \hfill \break  -3 y_{2}^2 \sqrt{y_{1}^2+y_{3}^2}\Big)
   s_{\beta} -4 c_{\alpha} c_{\beta}^2
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)\bigg)  $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$H_{0} t\bar{t}$  & $  \frac{3
   s_{\alpha} y_{1} y_{2}
   y_{3}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}  -\frac{2
    s_{\alpha} s_{\beta} y_{2}
   y_{3} \left(y_{3}^2-2 y_{1}^2\right) v}{f
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)}   - \frac{ y_{1} y_{2} y_{3} v^2}{2 f^2
   \left(y_{1}^2+y_{2}^2\right)^{5/2}
   \left(y_{1}^2+y_{3}^2\right)^{5/2}}
   \bigg(s_{\alpha}  \Big(14 y_{1}^8 +4 \left(7
   y_{2}^2+4 y_{3}^2\right) y_{1}^6 \hfill \break +2 \left(7
   y_{2}^4+16 y_{3}^2 y_{2}^2+y_{3}^4+2
   \sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^4  -2 \big(-8
   y_{3}^2 y_{2}^4  +\left(\sqrt{y_{1}^2+y_{3}^2}-2
   y_{3}^4\right) y_{2}^2  \hfill \break  + y_{3}^2
   \sqrt{y_{1}^2+y_{3}^2}\big) y_{1}^2 +y_{2}^2
   y_{3}^2 \left(2 y_{2}^2 y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)\Big)
   s_{\beta}^2   -2 c_{\alpha} c_{\beta}
   \left(y_{1}^2+y_{3}^2\right) \hfill \break \times \left(6 y_{1}^6+6 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^4+2 \left(3 y_{2}^4+6
   y_{3}^2 y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2+6 y_{2}^4 y_{3}^2-y_{2}^2
   \sqrt{y_{1}^2+y_{3}^2}\right) s_{\beta} \hfill \break   +2
   c_{\beta}^2 s_{\alpha}
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^2\bigg)   $ \\
\hline
$H_{0} T\bar{T}$  & $ -\frac{ s_{\alpha} s_{\beta} v
   y_{1}^2 \left(\left(y_{2}^2+2 y_{3}^2\right)
   y_{1}^4+\left(8 y_{2}^2 y_{3}^2-2 y_{3}^4\right)
   y_{1}^2-y_{2}^2 \left(y_{2}^4+3 y_{3}^2
   y_{2}^2-7 y_{3}^4\right)\right)}{f
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$H_{0} T_{5}\bar{T}_{5}$  & $  -\frac{9  s_{\alpha} s_{\beta} v
   y_{1}^2 y_{2}^2 y_{3}^2}{f
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} $ \\
\hline
$H_{0} T_{6}\bar{T}_{6}$  & $ -\frac{c_{\alpha} c_{\beta}  v
   y_{1}}{f} $ \\
\hline
$H_{0} T^{2/3}\bar{T}^{2/3}$  & $  -\frac{ v y_{1} \left(4 s_{\alpha}
   s_{\beta}
   \left(y_{3}^2-y_{1}^2\right)+c_{\alpha}
   c_{\beta} \left(y_{1}^2+y_{3}^2\right)\right)}{f
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$H_{0} b\bar{b}$  & $   s_{\alpha}
   y_{b}-\frac{ \left(s_{\alpha}
   c_{\beta}^2-2 c_{\alpha} s_{\beta}
   c_{\beta}+3 s_{\alpha} s_{\beta}^2\right) v^2
   y_{b}}{3 f^2} $ \\
\hline
$H_{0} t\bar{T}$  & $ \frac{P_{R}
   s_{\alpha} \left(2 y_{1}^2-y_{2}^2\right)
   y_{3}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} -\frac{s_{\alpha}
   s_{\beta} y_{1} \left(2 P_{R} y_{3}
   \left(-y_{1}^4+y_{3}^2 y_{1}^2+y_{2}^4+y_{2}^2
   y_{3}^2\right)+P_{L} y_{2} \left(2 y_{1}^4+\left(2
   y_{2}^2+5 y_{3}^2\right) y_{1}^2-4 y_{2}^2
   y_{3}^2\right)\right) v}{f
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)} \hfill \break - \frac{P_{R} y_{3} v^2}{6 f^2
   \left(y_{1}^2+y_{2}^2\right)^{5/2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \bigg(3 s_{\alpha} \Big(4 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^8+2 \left(5 y_{2}^4+11
   y_{3}^2 y_{2}^2  +2 y_{3}^4\right) y_{1}^6 \hfill \break +2 \left(-2
   y_{2}^6+13 y_{3}^2 y_{2}^4+\left(7
   y_{3}^4+\sqrt{y_{1}^2+y_{3}^2}\right) y_{2}^2  +2
   y_{3}^2 \sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^4  \hfill \break +y_{2}^4 \left(-6 y_{2}^4+2 y_{3}^2
   y_{2}^2+16 y_{3}^4-3 \sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2-y_{2}^4 \left(y_{3}^2-y_{2}^2\Big)
   \left(\sqrt{y_{1}^2+y_{3}^2}-6 y_{2}^2
   y_{3}^2\right)\right) s_{\beta}^2+c_{\alpha}
   c_{\beta} \left(y_{3}^2-y_{2}^2\right) \bigg(20
   y_{1}^8   +4 \left(6 y_{2}^2+5 y_{3}^2\right)
   y_{1}^6+6 \left(-2 y_{2}^4+4 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^4 \hfill \break -\left(16 y_{2}^6+12 y_{3}^2 y_{2}^4+9
   \sqrt{y_{1}^2+y_{3}^2} y_{2}^2\right) y_{1}^2-16
   y_{2}^6 y_{3}^2+3 y_{2}^4
   \sqrt{y_{1}^2+y_{3}^2}\bigg) s_{\beta} \hfill \break +2
   c_{\beta}^2 s_{\alpha} \left(2
   y_{1}^2-y_{2}^2\right)
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)\bigg)  $ \\
\hline
$H_{0} t\bar{T}_{5}$  & $ \frac{P_{L}
   s_{\alpha} y_{2} \left(2
   y_{1}^2-y_{3}^2\right)}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} + \frac{P_{R} v
   s_{\alpha} s_{\beta} y_{1} y_{3}}{2f
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} \hfill \break \times  \bigg(4
   \left(2 y_{2}^2+y_{3}^2\right) y_{1}^6+2 \left(8
   y_{2}^4-y_{3}^2 y_{2}^2+2 y_{3}^4\right)
   y_{1}^4+2 \left(y_{2}^2-y_{3}^2\right) \left(4
   y_{2}^4-4 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2-10
   y_{2}^6 y_{3}^2-y_{2}^4
   \left(\sqrt{y_{1}^2+y_{3}^2}-4
   y_{3}^4\right)+y_{2}^2 y_{3}^2
   \sqrt{y_{1}^2+y_{3}^2}\bigg)  + \frac{v^2}{3 f^2 \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{2}^2-y_{3}^2\right) \left(y_{1}^2+y_{3}^2\right)^{5/2}} \hfill \break \times \bigg(3 s_{\alpha} y_{3} \Big(2 P_{R} \sqrt{y_{1}^2+y_{2}^2} \sqrt{y_{1}^2+y_{3}^2}
   \left(-4 y_{3}^4+10 y_{2}^2 y_{3}^2 +y_{1}^2
   \left(y_{2}^2-4 y_{3}^2\right)\right) y_{1}^2 \hfill \break +P_{L}
   y_{2} y_{3} \left(3 y_{1}^2+y_{2}^2-y_{3}^2\right) \left(2
   y_{1}^4+y_{3}^2 y_{1}^2-y_{3}^4\right)\Big)
   s_{\beta}^2    +2 c_{\alpha} c_{\beta} P_{L}
   y_{2}   \left(y_{1}^2+y_{3}^2\right)^2 \hfill \break \times \left(4
   y_{3}^4-4 y_{2}^2 y_{3}^2+y_{1}^2 \left(2
   y_{2}^2-11 y_{3}^2\right)\right) s_{\beta}   +c_{\beta}^2 P_{L} s_{\alpha} y_{2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)^2 \left(4 y_{1}^2+7
   y_{3}^2\right)\bigg) $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$H_{0} t\bar{T}_{6}$  & $ -\frac{2 c_{\alpha} P_{L} y_{1} y_{2}}{\sqrt{y_{1}^2+y_{2}^2}}  +\frac{P_{R}v y_{1}
   y_{3}}{2 f \left(y_{1}^2+y_{3}^2\right)^{3/2}} \hfill \break \times \left(\frac{c_{\alpha} s_{\beta} \left(4
   y_{1}^6+4 \left(2 y_{2}^2+y_{3}^2\right) y_{1}^4+2
   \left(2 y_{2}^4+4 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2+4
   y_{2}^4 y_{3}^2-y_{2}^2
   \sqrt{y_{1}^2+y_{3}^2}\right)}{\left(y_{1}^2+y_{2}^
   2\right)^2}-8 c_{\beta} s_{\alpha}
   \left(y_{1}^2+y_{3}^2\right)\right)  \hfill \break - \frac{v^2}{3
   f^2 \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} \bigg(2 c_{\beta} s_{\alpha} s_{\beta}
   \left(3 P_{R} \sqrt{y_{1}^2+y_{2}^2} y_{3}
   \left(y_{1}^2-3 y_{3}^2\right)+P_{L} \left(5 y_{1}
   y_{2} y_{3}^2-4 y_{1}^3
   y_{2}\right)\right)+c_{\alpha} \left(12 P_{L}
   y_{1} y_{2} \left(y_{1}^2+y_{3}^2\right)
   c_{\beta}^2+s_{\beta}^2 \left(P_{L} y_{1}
   y_{2} \left(4 y_{1}^2-5 y_{3}^2\right)+6 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} y_{3}
   \left(y_{1}^2+y_{3}^2\right)\right)\right)\bigg)  $ \\
\hline
$H_{0} t\bar{T}^{2/3}$  & $ \frac{2 P_{R}
   s_{\alpha} y_{1}
   y_{3}}{\sqrt{y_{1}^2+y_{3}^2}} +\frac{\left(2
   c_{\alpha} c_{\beta} P_{L} y_{1} y_{2}
   \left(y_{1}^2+y_{3}^2\right)+s_{\alpha}
   s_{\beta} \left(P_{L} y_{1} y_{2} \left(2
   y_{1}^2-7 y_{3}^2\right)+2 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} y_{3}
   \left(y_{1}^2-y_{3}^2\right)\right)\right) v}{f
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} \hfill \break  -\frac{P_{R} y_{1} y_{3} v^2}{6 f^2
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \bigg(-6 s_{\alpha}
   \Big(2 y_{1}^6+2 \left(2 y_{2}^2+y_{3}^2\right)
   y_{1}^4  +2 \left(y_{2}^4+2 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2 \hfill \break +2
   y_{2}^4 y_{3}^2-y_{2}^2
   \sqrt{y_{1}^2+y_{3}^2}\Big) s_{\beta}^2+c_{\alpha} c_{\beta} \Big(4 y_{1}^6+4
   \left(2 y_{2}^2+y_{3}^2\right) y_{1}^4+\left(4
   y_{2}^4+8 y_{3}^2 y_{2}^2+6
   \sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2 \hfill \break  +4 y_{2}^4
   y_{3}^2-3 y_{2}^2 \sqrt{y_{1}^2+y_{3}^2}\Big)
   s_{\beta}+4 c_{\beta}^2 s_{\alpha}
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)\bigg)  $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$\sigma t\bar{t}$  & $ -\frac{3 c_{\beta}
    v y_{1} y_{2} y_{3}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \sqrt{y_{1}^2+y_{3}^2}} + \frac{\sqrt{2} c_{\beta} s_{\beta} v^2 y_{2} y_{3} \left(2 y_{1}^2+5
   y_{3}^2\right)}{f^2 \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\sigma T\bar{T}$  & $ -\frac{c_{\beta}  s_{\beta} v^2
   y_{1}^2 \left(3 \left(y_{2}^2+2 y_{3}^2\right)
   y_{1}^4+2 \left(2 y_{2}^4+2 y_{3}^2 y_{2}^2+5
   y_{3}^4\right) y_{1}^2+y_{2}^2 \left(y_{2}^4+7
   y_{3}^2 y_{2}^2+y_{3}^4\right)\right)}{\sqrt{2} f^2
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\sigma T_{5}\bar{T}_{5}$  & $  \frac{c_{\beta}  s_{\beta} v^2
   y_{3}^2 \left(-6 y_{1}^4+\left(7 y_{2}^2-4
   y_{3}^2\right) y_{1}^2+2 y_{3}^4-2 y_{2}^2
   y_{3}^2\right)}{\sqrt{2} f^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} $ \\
\hline
$\sigma T_{6}\bar{T}_{6}$  & $  -\frac{3 c_{\beta}  s_{\beta} v^2
   y_{1}}{\sqrt{2} f^2} $ \\
\hline
$\sigma T^{2/3}\bar{T}^{2/3}$  & $ -\frac{c_{\beta}  s_{\beta} v^2
   y_{1} \left(y_{1}^2-7 y_{3}^2\right)}{\sqrt{2} f^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\sigma b\bar{b}$  & $  -\frac{c_{\beta}  v \text{yb}}{\sqrt{2}
   f} $ \\
\hline
$\sigma t\bar{T}$  & $  \frac{c_{\beta}
   P_{R} \left(y_{2}^2-2 y_{1}^2\right) y_{3}
   v}{\sqrt{2} f \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} + \frac{c_{\beta} s_{\beta} y_{1} \left(2 P_{R}
   \left(y_{1}^2+y_{2}^2\right) y_{3} \left(3
   y_{1}^2+y_{2}^2+5 y_{3}^2\right)+P_{L} \left(-2
   y_{2} y_{1}^4+\left(13 y_{2} y_{3}^2-2
   y_{2}^3\right) y_{1}^2+4 y_{2}^3
   y_{3}^2\right)\right) v^2}{\sqrt{2} f^2
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)}  $ \\
\hline
$\sigma t\bar{T}_{5}$  & $  \frac{c_{\beta} P_{L} v y_{2} \left(2 y_{1}^2+5
   y_{3}^2\right)}{\sqrt{2} f \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}-\frac{c_{\beta} P_{R}
   s_{\beta} v^2 y_{1} y_{3} }{2 \sqrt{2} f^2} \hfill \break \times \frac{ \left(12 y_{3}^2
   y_{1}^6+6 y_{3}^2 \left(y_{2}^2+2 y_{3}^2\right)
   y_{1}^4+2 \left(y_{3}^2-y_{2}^2\right) \left(12
   y_{2}^2 y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2-18 y_{2}^6 y_{3}^2+y_{2}^4 \left(12
   y_{3}^4+\sqrt{y_{1}^2+y_{3}^2}\right)-y_{2}^2
   y_{3}^2 \sqrt{y_{1}^2+y_{3}^2}\right)}{
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} $ \\
\hline
$\sigma t\bar{T}_{6}$  & $   \frac{\sqrt{2}
   s_{\beta}v}{f} \left(2 P_{R} y_{3}-\frac{P_{L}
   y_{1} y_{2} \left(y_{1}^2-2
   y_{3}^2\right)}{\sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)}\right)  + \frac{P_{R} y_{1} y_{3}v^2}{2 \sqrt{2} f^2} \hfill \break \times \frac{ \left(\left(4 y_{1}^6+4
   \left(2 y_{2}^2+y_{3}^2\right) y_{1}^4+2 \left(2
   y_{2}^4+4 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2+4
   y_{2}^4 y_{3}^2-y_{2}^2
   \sqrt{y_{1}^2+y_{3}^2}\right) s_{\beta}^2+8
   c_{\beta}^2 \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)\right)}{
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}}  $ \\
\hline
$\sigma t\bar{T}^{2/3}$  & $  -\frac{\sqrt{2} c_{\beta} P_{R} v y_{1} y_{3}}{f
   \sqrt{y_{1}^2+y_{3}^2}} + \frac{c_{\beta} s_{\beta} v^2 \left(2 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} y_{3}
   \left(y_{3}^2-y_{1}^2\right)+P_{L} y_{1} y_{2}
   \left(4 y_{1}^2+19 y_{3}^2\right)\right)}{\sqrt{2} f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$\phi^{0} t\bar{t}$  & $ \frac{3 i (P_{L}-P_{R}) s_{\beta} v y_{1}
   y_{2} y_{3}}{2 f \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}-\frac{i (P_{L}-P_{R})
   s_{\beta}^2 v^2 y_{2} y_{3} \left(y_{3}^2-2
   y_{1}^2\right)}{f^2 \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{0} T\bar{T}$  & $ \frac{i (P_{L}-P_{R}) v^2}{2 f^2 \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right) } \Big(\left(3 y_{1}^4+2
   y_{2}^2 y_{1}^2-y_{2}^4\right)
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right) c_{\beta
   }^2 \hfill \break +s_{\beta}^2 \left(\left(2
   y_{2}^2+y_{3}^2\right) y_{1}^6  +\left(2
   y_{2}^4-y_{3}^2 y_{2}^2+5 y_{3}^4\right)
   y_{1}^4+\left(6 y_{2}^4 y_{3}^2-3 y_{2}^2
   y_{3}^4\right) y_{1}^2+y_{2}^4 y_{3}^4-y_{2}^6
   y_{3}^2\right)\Big) $ \\
\hline
$\phi^{0} T_{5}\bar{T}_{5}$  & $ -\frac{9 i (P_{L}-P_{R}) s_{\beta}^2 v^2 y_{1}^2
   y_{2}^2 y_{3}^2}{2 f^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} $ \\
\hline
$\phi^{0} T_{6}\bar{T}_{6}$  & $ -\frac{3 i c_{\beta}^2 (P_{L}-P_{R}) v^2 y_{1}}{2
   f^2} $ \\
\hline
$\phi^{0} T^{2/3}\bar{T}^{2/3}$  & $  -\frac{i (P_{L}-P_{R}) s_{\beta}^2 v^2 y_{1}
   \left(y_{1}^2-7 y_{3}^2\right)}{2 f^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{0} b\bar{b}$  & $ -\frac{i (P_{L}-P_{R}) s_{\beta} v \text{yb}}{2 f} $ \\
\hline
$\phi^{0} t\bar{T}$  & $  \frac{i P_{R}
   s_{\beta} \left(2 y_{1}^2+5 y_{2}^2\right) y_{3}
   v}{2 f \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} \hfill \break + \frac{i y_{1} \left(4 P_{L} y_{2}
   \left(y_{1}^2+y_{2}^2\right)
   \left(y_{1}^2+y_{3}^2\right) \text{c$\beta
   $}^2+s_{\beta}^2 \left(2 P_{R} y_{3}
   \left(-y_{1}^4+y_{3}^2 y_{1}^2+y_{2}^4+y_{2}^2
   y_{3}^2\right)+P_{L} y_{2} \left(2 y_{1}^4+\left(2
   y_{2}^2-7 y_{3}^2\right) y_{1}^2+2 y_{2}^2
   y_{3}^2\right)\right)\right) v^2}{2 f^2
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{0} t\bar{T}_{5}$  & $ \frac{i P_{L}
   s_{\beta} y_{2} \left(2 y_{1}^2-y_{3}^2\right)
   v}{2 f \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}  +  \frac{3 i P_{R} s_{\beta}^2 y_{1} y_{3}}{4 f^2v^2
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)}  \Big(4
   y_{3}^2 y_{1}^6 +2 \left(2 y_{3}^4+7 y_{2}^2
   y_{3}^2\right) y_{1}^4 \hfill \break  +\left(16 y_{3}^2 y_{2}^4+2
   \left(4 y_{3}^4+\sqrt{y_{1}^2+y_{3}^2}\right)
   y_{2}^2-2 y_{3}^2 \sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2  +6 y_{2}^6 y_{3}^2  \hfill \break  -y_{2}^4
   \left(\sqrt{y_{1}^2+y_{3}^2}-4
   y_{3}^4\right)  +y_{2}^2 y_{3}^2
   \sqrt{y_{1}^2+y_{3}^2}\Big)  $ \\
\hline
$\phi^{0} t\bar{T}_{6}$  & $ \frac{i c_{\beta} P_{L} v y_{1} y_{2}}{f
   \sqrt{y_{1}^2+y_{2}^2}}-\frac{i c_{\beta} P_{R}
   s_{\beta} v^2 y_{1} y_{3} \left(4 y_{1}^6+4
   \left(2 y_{2}^2+y_{3}^2\right) y_{1}^4+2 \left(2
   y_{2}^4+4 y_{3}^2
   y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2+4
   y_{2}^4 y_{3}^2-y_{2}^2
   \sqrt{y_{1}^2+y_{3}^2}\right)}{4 f^2
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} $ \\
\hline
$\phi^{0} t\bar{T}^{2/3}$  & $ \frac{i P_{R} s_{\beta} v y_{1} y_{3} \left(2
   y_{1}^6+2 \left(2 y_{2}^2+y_{3}^2\right)
   y_{1}^4+\left(2 y_{2}^4+4 y_{3}^2 y_{2}^2-2
   \sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2+y_{2}^2
   \left(2 y_{2}^2
   y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)\right)}{2 f
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \hfill \break -\frac{i v^2 \left(2
   P_{L} y_{1} y_{2} \left(y_{1}^2+y_{3}^2\right)
   c_{\beta}^2+s_{\beta}^2 \left(2 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} y_{3}
   \left(y_{3}^2-y_{1}^2\right)+P_{L} \left(7 y_{1}
   y_{2} y_{3}^2-2 y_{1}^3
   y_{2}\right)\right)\right)}{2 f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$\eta^{0} t\bar{t}$  & $ -\frac{3 i
   (P_{L}-P_{R}) s_{\beta} v y_{1} y_{2}
   y_{3}}{2 f \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} + \frac{i (P_{L}-P_{R}) s_{\beta}^2 v^2 y_{2}
   y_{3} \left(y_{3}^2-2 y_{1}^2\right)}{f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\eta^{0} T\bar{T}$  & $ -\frac{i (P_{L}-P_{R}) v^2 }{2 f^2
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)} \Big(\left(3 y_{1}^4+2
   y_{2}^2 y_{1}^2-y_{2}^4\right)
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right) c_{\beta}^2 \hfill \break +s_{\beta}^2 \left(\left(2
   y_{2}^2+y_{3}^2\right) y_{1}^6+\left(2
   y_{2}^4-y_{3}^2 y_{2}^2+5 y_{3}^4\right)
   y_{1}^4+\left(6 y_{2}^4 y_{3}^2-3 y_{2}^2
   y_{3}^4\right) y_{1}^2+y_{2}^4 y_{3}^4-y_{2}^6
   y_{3}^2\right)\Big) $ \\
\hline
$\eta^{0} T_{5}\bar{T}_{5}$  & $  \frac{9 i (P_{L}-P_{R}) s_{\beta}^2 v^2 y_{1}^2
   y_{2}^2 y_{3}^2}{2 f^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)} $ \\
\hline
$\eta^{0} T_{6}\bar{T}_{6}$  & $ \frac{3 i c_{\beta}^2 (P_{L}-P_{R}) v^2 y_{1}}{2
   f^2} $ \\
\hline
$\eta^{0} T^{2/3}\bar{T}^{2/3}$  & $ \frac{i (P_{L}-P_{R}) s_{\beta}^2 v^2 y_{1}
   \left(y_{1}^2-7 y_{3}^2\right)}{2 f^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\eta^{0} b\bar{b}$  & $  \frac{i (P_{L}-P_{R}) s_{\beta} v \text{yb}}{2 f} $ \\
\hline
$\eta^{0} t\bar{T}$  & $ -\frac{i P_{R}
   s_{\beta} \left(2 y_{1}^2+5 y_{2}^2\right) y_{3}
   v}{2 f \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} \hfill \break -\frac{i y_{1} \left(4 P_{L} y_{2}
   \left(y_{1}^2+y_{2}^2\right)
   \left(y_{1}^2+y_{3}^2\right) \text{c$\beta
   $}^2+s_{\beta}^2 \left(2 P_{R} y_{3}
   \left(-y_{1}^4+y_{3}^2 y_{1}^2+y_{2}^4+y_{2}^2
   y_{3}^2\right)+P_{L} y_{2} \left(2 y_{1}^4+\left(2
   y_{2}^2-7 y_{3}^2\right) y_{1}^2+2 y_{2}^2
   y_{3}^2\right)\right)\right) v^2}{2 f^2
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\eta^{0} t\bar{T}_{5}$  & $ -\frac{i P_{L}
   s_{\beta} y_{2} \left(2 y_{1}^2-y_{3}^2\right)
   v}{2 f \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}  -\frac{3 i P_{R} s_{\beta}^2 y_{1} y_{3} v^2 }{4 f^2    \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)}  \Big(4
   y_{3}^2 y_{1}^6+2 \left(2 y_{3}^4+7 y_{2}^2
   y_{3}^2\right) y_{1}^4 \hfill \break +\left(16 y_{3}^2 y_{2}^4+2
   \left(4 y_{3}^4+\sqrt{y_{1}^2+y_{3}^2}\right)
   y_{2}^2-2 y_{3}^2 \sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2+6 y_{2}^6 y_{3}^2 \hfill \break -y_{2}^4
   \left(\sqrt{y_{1}^2+y_{3}^2}-4
   y_{3}^4\right)+y_{2}^2 y_{3}^2
   \sqrt{y_{1}^2+y_{3}^2}\Big)  $ \\
\hline
$\eta^{0} t\bar{T}_{6}$  & $ -\frac{i c_{\beta
   } P_{L} v y_{1} y_{2}}{f
   \sqrt{y_{1}^2+y_{2}^2}} + \frac{i c_{\beta} P_{R} s_{\beta} v^2 y_{1}
   y_{3} \left(4 y_{1}^6+4 \left(2
   y_{2}^2+y_{3}^2\right) y_{1}^4+2 \left(2 y_{2}^4+4
   y_{3}^2 y_{2}^2+\sqrt{y_{1}^2+y_{3}^2}\right)
   y_{1}^2+4 y_{2}^4 y_{3}^2-y_{2}^2
   \sqrt{y_{1}^2+y_{3}^2}\right)}{4 f^2
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} $ \\
\hline
$\eta^{0} t\bar{T}^{2/3}$  & $ -\frac{i P_{R}
   s_{\beta} v y_{1} y_{3} \left(2 y_{1}^6+2
   \left(2 y_{2}^2+y_{3}^2\right) y_{1}^4+\left(2
   y_{2}^4+4 y_{3}^2 y_{2}^2-2
   \sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2+y_{2}^2
   \left(2 y_{2}^2
   y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)\right)}{2 f
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \hfill \break + \frac{i v^2 \left(2 P_{L} y_{1} y_{2}
   \left(y_{1}^2+y_{3}^2\right) \text{c$\beta
   $}^2+s_{\beta}^2 \left(2 P_{R}
   \sqrt{y_{1}^2+y_{2}^2} y_{3}
   \left(y_{3}^2-y_{1}^2\right)+P_{L} \left(7 y_{1}
   y_{2} y_{3}^2-2 y_{1}^3
   y_{2}\right)\right)\right)}{2 f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
\hline
$H^{+} \bar{t} b$  & $\sqrt{2} c_{\beta}
   P_{R} \text{yb}  -\frac{3 \sqrt{2} c_{\beta} P_{L} y_{1} y_{2}
   y_{3}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}+\frac{2 \sqrt{2} c_{\beta}
   P_{L} s_{\beta} v y_{2} \left(y_{3}^2-2
   y_{1}^2\right) y_{3}}{f \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)}$ \\
\hline
$H^{+} \bar{T}^{5/3} t$  & $  \frac{2 \sqrt{2} c_{\beta} P_{R} y_{1}
   y_{3}}{\sqrt{y_{1}^2+y_{3}^2}}+\frac{2 \sqrt{2}
   c_{\beta} P_{R} s_{\beta} v
   \left(y_{1}^2-y_{3}^2\right) y_{3}}{f
   \left(y_{1}^2+y_{3}^2\right)}  $ \\
\hline
$H^{+} \bar{T}^{5/3} T$  & $  -\frac{\sqrt{2} c_{\beta} P_{R} s_{\beta} v
   y_{1} \left(y_{1}^4+\left(y_{2}^2+5 y_{3}^2\right)
   y_{1}^2-y_{2}^2 y_{3}^2\right)}{f
   \left(y_{1}^2+y_{2}^2\right)
   \left(y_{1}^2+y_{3}^2\right)}  $ \\
\hline
$H^{+} \bar{T}^{5/3} T_{5}$  & $ \frac{\sqrt{2} c_{\beta} P_{R}
   \left(y_{1}^2-y_{3}^2\right)}{\sqrt{y_{1}^2+y_{3}^2}
   } $ \\
\hline
$H^{+} \bar{T}^{5/3} T_{6}$  & $  -\sqrt{2} P_{R} s_{\beta} y_{1} $ \\
\hline
$H^{+} \bar{T}^{5/3} T^{2/3}$  & $ \frac{2 \sqrt{2} c_{\beta} P_{R} s_{\beta} v
   y_{1} \left(y_{1}^2-3 y_{3}^2\right)}{f
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$H^{-} \bar{B} t$  & $ \frac{\sqrt{2} \text{c$\beta
   $} P_{R} \left(y_{2}^2-2 y_{1}^2\right)
   y_{3}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}} + \frac{2 \sqrt{2} c_{\beta} P_{R} s_{\beta} v
   y_{1} \left(-y_{1}^2+y_{2}^2+y_{3}^2\right)
   y_{3}}{f \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)}  $ \\
\hline
$H^{-} \bar{B} T$  & $  \frac{\sqrt{2} c_{\beta} P_{R} s_{\beta} v
   y_{1}^2 \left(y_{1}^4+5 y_{3}^2 y_{1}^2-y_{2}^2
   \left(y_{2}^2+4 y_{3}^2\right)\right)}{f
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$H^{-} \bar{B} T_{5}$  & $\frac{\sqrt{2} c_{\beta} P_{R} y_{1}
   \left(-y_{1}^2+y_{2}^2+y_{3}^2\right)}{\sqrt{y_{1}^2
   +y_{2}^2} \sqrt{y_{1}^2+y_{3}^2}}  $ \\
\hline
$H^{-} \bar{B} T_{6}$  & $ \frac{\sqrt{2} P_{R} s_{\beta}
   \left(y_{1}^2-y_{2}^2\right)}{\sqrt{y_{1}^2+y_{2}^2}
   } $ \\
\hline
$H^{-} \bar{B} T^{2/3}$  & $ -\frac{2 \sqrt{2} c_{\beta} P_{R} s_{\beta} v
   \left(y_{1}^4-\left(y_{2}^2+3 y_{3}^2\right)
   y_{1}^2+y_{2}^2 y_{3}^2\right)}{f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{1}^2+y_{3}^2\right)}  $ \\
\hline
\hline
$\phi^{+} \bar{t} b$  & $  \frac{i s_{\beta} v}{\sqrt{2} f} \left(\frac{3 P_{L} y_{1}
   y_{2} y_{3}}{\sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}-P_{R}
   \text{yb}\right)-\frac{i \sqrt{2} P_{L}
   s_{\beta}^2 v^2 y_{2} y_{3} \left(y_{3}^2-2
   y_{1}^2\right)}{f^2 \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{+} \bar{T}^{5/3} t$  & $ -\frac{i P_{R}
   s_{\beta} v y_{1} y_{3} \left(2 y_{1}^6+2
   \left(2 y_{2}^2+y_{3}^2\right) y_{1}^4+\left(2
   y_{2}^4+4 y_{3}^2 y_{2}^2-2
   \sqrt{y_{1}^2+y_{3}^2}\right) y_{1}^2+y_{2}^2
   \left(2 y_{2}^2
   y_{3}^2+\sqrt{y_{1}^2+y_{3}^2}\right)\right)}{\sqrt{2}
   f \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \hfill \break  + \frac{i \sqrt{2} P_{R} s_{\beta}^2 v^2 y_{3}
   \left(y_{3}^2-y_{1}^2\right)}{f^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{+} \bar{T}^{5/3} T$  & $  i \sqrt{2} P_{R} y_{1}-\frac{i P_{R} v^2 y_{1}
   \left(3 \left(y_{1}^2+y_{2}^2\right)
   \left(y_{1}^2+y_{3}^2\right) \text{c$\beta
   $}^2+s_{\beta}^2 \left(y_{1}^4+\left(y_{2}^2-7
   y_{3}^2\right) y_{1}^2+5 y_{2}^2
   y_{3}^2\right)\right)}{2 \sqrt{2} f^2
   \left(y_{1}^2+y_{2}^2\right)
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{+} \bar{T}^{5/3} T_5$  & $  \frac{i P_{R} s_{\beta} v \left(y_{3}^4-y_{2}^2
   y_{3}^2+3 y_{1}^2
   \left(y_{2}^2+y_{3}^2\right)\right)}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{3}^2}
   \left(y_{3}^2-y_{2}^2\right)} $ \\
\hline
$\phi^{+} \bar{T}^{5/3} T_6$  & $   -\frac{3 i c_{\beta} P_{R} v y_{1}}{\sqrt{2} f} $ \\
\hline
$\phi^{+} \bar{T}^{5/3} T^{2/3}$  & $  -\frac{i P_{R} v^2 y_{1}
   \left(\left(y_{1}^2+y_{3}^2\right) \text{c$\beta
   $}^2+s_{\beta}^2 \left(5 y_{1}^2-11
   y_{3}^2\right)\right)}{2 \sqrt{2} f^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
\hline
$\phi^{-} \bar{B} t$  & $  \frac{i P_{R} s_{\beta} v \left(2 y_{1}^2+5
   y_{2}^2\right) y_{3}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2}
   \sqrt{y_{1}^2+y_{3}^2}}-\frac{i \sqrt{2} P_{R}
   s_{\beta}^2 v^2 y_{1} y_{3}
   \left(y_{1}^2-y_{2}^2-y_{3}^2\right)}{f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{-} \bar{B} T$  & $ -\frac{i P_{R} v^2 \left(\left(3 y_{1}^4+2 y_{2}^2
   y_{1}^2-y_{2}^4\right) \left(y_{1}^2+y_{3}^2\right)
   c_{\beta}^2+s_{\beta}^2 \left(y_{1}^6+\left(2
   y_{2}^2-7 y_{3}^2\right) y_{1}^4+\left(y_{2}^4+10
   y_{3}^2 y_{2}^2\right) y_{1}^2-y_{2}^4
   y_{3}^2\right)\right)}{2 \sqrt{2} f^2
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{-} \bar{B} T_5$  & $  \frac{i P_{R} s_{\beta} v y_{1} \left(3 y_{1}^2+5
   y_{2}^2+y_{3}^2\right)}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \sqrt{y_{1}^2+y_{3}^2}}  $ \\
\hline
$\phi^{-} \bar{B} T_6$  & $ -\frac{i c_{\beta} P_{R} v
   \left(y_{1}^2-y_{2}^2\right)}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2}} $ \\
\hline
$\phi^{-} \bar{B} T^{2/3}$  & $ i \sqrt{2} P_{R} \sqrt{y_{1}^2+y_{2}^2}-\frac{i P_{R}
   v^2 \left(\left(y_{1}^2+y_{2}^2\right)
   \left(y_{1}^2+y_{3}^2\right) \text{c$\beta
   $}^2+s_{\beta}^2 \left(5 y_{1}^4-\left(3 y_{2}^2+11
   y_{3}^2\right) y_{1}^2+5 y_{2}^2
   y_{3}^2\right)\right)}{2 \sqrt{2} f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{-} \bar{b} T$  & $ -\frac{i P_{R} v^2 y_{1} y_{2} \left(2
   \left(y_{1}^2+y_{2}^2\right)
   \left(y_{1}^2+y_{3}^2\right) c_{\beta}^2+3
   s_{\beta}^2 \left(y_{2}^2-2 y_{1}^2\right)
   y_{3}^2\right)}{\sqrt{2} f^2
   \left(y_{1}^2+y_{2}^2\right)^{3/2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\phi^{-} \bar{b} T_5$  & $  -\frac{i P_{R} s_{\beta} v y_{2} \left(2
   y_{1}^2-y_{3}^2\right)}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \sqrt{y_{1}^2+y_{3}^2}} $ \\
\hline
$\phi^{-} \bar{b} T_6$  & $ -\frac{i \sqrt{2} c_{\beta} P_{R} v y_{1} y_{2}}{f
   \sqrt{y_{1}^2+y_{2}^2}} $ \\
\hline
$\phi^{-} \bar{b} T^{2/3}$  & $  -\frac{2 i \sqrt{2} P_{R} s_{\beta}^2 v^2 y_{1}
   y_{2} \left(y_{1}^2-2 y_{3}^2\right)}{f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
\hline
$ \eta^{+} b\bar{t} $  & $ i \left(-\frac{3 P_{L} s_{\beta} v y_{2}
   y_{3} y_{1}^3}{\sqrt{2} Y_{1} Y_{2}^{3} }-\frac{3 P_{L}
   s_{\beta} v y_{2} y_{3}^3 y_{1}}{\sqrt{2} Y_{1} Y_{2}^{3}}+\frac{P_{R}
   s_{\beta} v y_b}{\sqrt{2}}\right) \left( \frac{1}{f} \right) $  \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$\gamma \bar{T} T$  & $\frac{2}{3} i g s_{W} \gamma ^{\mu
   }  +  \frac{2 i g s_{W}  v^2}{3
   f^2} \bigg( c_{\beta}^2  \gamma ^{\mu }.P_{R}   +\frac{y_{1}^2 \left(4 c_{\beta}^2
   \left(y_{2}^2-y_{3}^2\right)^2+s_{\beta}^2 \left(2
   y_{2}^2+y_{3}^2\right)^2\right) \gamma ^{\mu
   }.P_{L}}{\left(y_{1}^2+y_{2}^2\right)
   \left(y_{2}^2-y_{3}^2\right)^2}+\frac{s_{\beta}^2
   \left(y_{2}^2-2 y_{1}^2\right)^2 y_{3}^2 \gamma ^{\mu
   }.P_{R}}{\left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)}\bigg) $ \\
\hline
$\gamma \bar{T_{5}} T_{5}$  & $ \frac{2}{3} i g s_{W}
  \gamma ^{\mu }+  \frac{3 i g s_{W} s_{\beta}^2 v^2 y_{1}^2
   \left(\left(6 y_{3}^4-2 y_{2}^2 y_{3}^2+y_{1}^2
   \left(y_{2}^2+2 y_{3}^2\right)\right) \gamma ^{\mu
   }.P_{L}-\left(y_{2}^2-4 y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right) \gamma ^{\mu
   }.P_{R}\right) y_{2}^2}{2 f^2
   \left(y_{2}^2-y_{3}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^2} $ \\
\hline
$\gamma \bar{T_{6}} T_{6}$  & $ \frac{2}{3}
   i g s_{W} \gamma ^{\mu } +  \frac{i c_{\beta}^2 g s_{W} \gamma ^{\mu } \left(4 P_{L}+P_{R}\right) v^2}{2 f^2} $ \\
\hline
$\gamma \bar{T }^{2/3} T^{2/3}$  & $\frac{2}{3} i g s_{W} \gamma ^{\mu
   } +  \frac{2 i g s_{W} s_{\beta}^2   \gamma ^{\mu }\left(
P_{L}+4 P_{R}\right) v^2}{3
   f^2} $ \\
\hline
$\gamma \bar{T }^{5/3} T^{5/3}$  & $ \frac{5}{3} i g s_{W} \gamma ^{\mu
   } $ \\
\hline
$\gamma \bar{B } B$  & $  -\frac{1}{3} i g s_{W} \gamma ^{\mu
   }  $ \\
\hline
$\gamma \bar{t} T$  & $ -\frac{i g s_{W}
   y_{1} y_{2} \gamma ^{\mu }.P_{L}}{6
   \left(y_{1}^2+y_{2}^2\right)}  -\frac{i g s_{W}
   s_{\beta} \left(2 y_{1}^2-y_{2}^2\right) y_{3}
   \left(8 y_{1}^4+8 \left(y_{2}^2+y_{3}^2\right)
   y_{1}^2+8 y_{2}^2 y_{3}^2-3
   \sqrt{y_{1}^2+y_{3}^2}\right) \gamma ^{\mu }.P_{R}
   v}{12 f \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \hfill \break +  \frac{2 i g s_{W} y_{1} y_{2} \left(4
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right) \text{c$\beta
   $}^2+s_{\beta}^2 \left(2 y_{1}^2-y_{3}^2\right)
   \left(2 y_{2}^2+y_{3}^2\right)\right) \gamma ^{\mu
   }.P_{L} v^2}{3 f^2 \left(y_{1}^2+y_{2}^2\right)
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)}   $ \\
\hline
$\gamma \bar{t} T_{5}$  & $  \frac{i g s_{W} s_{\beta} v}{6
   f}  \left(\frac{y_{2}
   \left(y_{3}^4-y_{2}^2 y_{3}^2+y_{1}^2 \left(2
   y_{2}^2+y_{3}^2\right)\right) \gamma ^{\mu
   }.P_{L}}{\sqrt{y_{1}^2+y_{2}^2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)}+\frac{8 y_{3} \gamma
   ^{\mu }.P_{R}}{\sqrt{y_{1}^2+y_{3}^2}}\right) \hfill \break -\frac{i g s_{W} s_{\beta}^2 v^2 y_{1} y_{3} }{4 f^2}
   \left(\frac{8}{y_{1}^2+y_{3}^2}-\frac{\left(2
   y_{1}^2-y_{2}^2\right) \left(y_{2}^2+2
   y_{3}^2\right)}{\left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)}\right) \gamma ^{\mu
   }.P_{R}  $ \\
\hline
$\gamma \bar{t} T_{6}$  & $   \frac{i c_{\beta} g s_{W} v y_{2} \gamma ^{\mu
   }.P_{L}}{3 f \sqrt{y_{1}^2+y_{2}^2}}-\frac{i
   c_{\beta} g s_{W} s_{\beta} v^2 \left(2
   y_{1}^2-y_{2}^2\right) y_{3} \gamma ^{\mu
   }.P_{R}}{4 f^2 \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\gamma \bar{t} T^{2/3}$  & $ -\frac{7 i g s_{W}
   s_{\beta} v y_{3} \gamma ^{\mu }.P_{R}}{3 f
   \sqrt{y_{1}^2+y_{3}^2}} + \frac{2 i g s_{W} s_{\beta}^2 v^2 \left(y_{2}
   \left(y_{3}^2-2 y_{1}^2\right) \gamma ^{\mu }.P_{L}+4
   y_{1} \sqrt{y_{1}^2+y_{2}^2} y_{3} \gamma ^{\mu
   }.P_{R}\right)}{3 f^2 \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$\gamma \bar{b} B $  & $  -\frac{i  g s_{W} y_{1} y_{2} \gamma ^{\mu }.P_{L}  }{6
   \left(y_{1}^2+y_{2}^2\right)} $ \\
\hline
\hline
$Z \bar{T} T$  & $ \frac{i g \left(3 c_{W}^2-s_{W}^2\right) \gamma ^{\mu } }{6 c_{W}}-\frac{2 i
   g s_{W}^2 v^2 y_{1}^2 \left(4 c_{\beta}^2
   \left(y_{2}^2-y_{3}^2\right)^2+s_{\beta}^2 \left(2
   y_{2}^2+y_{3}^2\right)^2\right)\gamma ^{\mu }  }{3 c_{W} f^2
   \left(y_{1}^2+y_{2}^2\right)
   \left(y_{2}^2-y_{3}^2\right)^2} $ \\
\hline
$Z \bar{T_{5}} T_{5}$  & $ -\frac{2 i g s_{W}^2
   \gamma ^{\mu } }{3 c_{W}} \hfill \break  +  \frac{3 i g s_{\beta}^2 v^2 y_{1}^2 y_{2}^2
   \left(\left(c_{W}^2 \left(5 y_{3}^4-2 y_{2}^2
   y_{3}^2+y_{1}^2 \left(y_{2}^2+2
   y_{3}^2\right)\right)-s_{W}^2 y_{3}^4\right) \gamma
   ^{\mu }.P_{L}-c_{W}^2 \left(y_{2}^2-4
   y_{3}^2\right) \left(y_{1}^2+y_{3}^2\right) \gamma
   ^{\mu }.P_{R}\right)}{2 c_{W} f^2
   \left(y_{2}^2-y_{3}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^2} $ \\
\hline
$Z \bar{T_{6}} T_{6}$  & $ -\frac{2 i g s_{W}^2 \gamma ^{\mu }}{3 c_{W}} + \frac{i c_{W} c_{\beta}^2 g v^2 \gamma ^{\mu }  \left(4 P_{L}+ P_{R}\right)}{2 f^2} $ \\
\hline
$Z \bar{T }^{2/3} T^{2/3}$  & $ -\frac{i g \left(3 c_{W}^2+7 s_{W}^2\right)
   \gamma ^{\mu }}{6 c_{W}} -\frac{2 i g s_{W}^2 s_{\beta}^2 \gamma ^{\mu } \left(P_{L}+4 P_{R}\right) v^2}{3 c_{W}
   f^2} $ \\
\hline
$Z \bar{T }^{5/3} T^{5/3}$  & $   \frac{i g \left(3 c_{W}^2-7 s_{W}^2\right)\gamma ^{\mu } }{6 c_{W}}  $ \\
\hline
$Z \bar{B} B$  & $  -\frac{i g \left(3 c_{W}^2+s_{W}^2\right)\gamma ^{\mu } }{6 c_{W}} $ \\
\hline
$Z \bar{t} T$  & $   \frac{i g y_{1} y_{2} s_{W}^2
   \gamma ^{\mu }.P_{L} }{6 c_{W}
   \left(y_{1}^2+y_{2}^2\right)}+\frac{i g s_{\beta} v
   \left(2 y_{1}^2-y_{2}^2\right) y_{3} \left(3
   \sqrt{y_{1}^2+y_{3}^2} c_{W}^2+8 s_{W}^2
   \left(y_{1}^2+y_{2}^2\right)
   \left(y_{1}^2+y_{3}^2\right)\right) \gamma ^{\mu
   }.P_{R}}{12 c_{W} f \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}} \hfill \break -\frac{2 i g v^2 y_{1} y_{2} \left(4
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right) \text{c$\beta
   $}^2+s_{\beta}^2 \left(2 y_{1}^2 -y_{3}^2\right)
   \left(2 y_{2}^2+y_{3}^2\right)\right)  s_{W}^2 \gamma ^{\mu
   }.P_{L}}{3 c_{W} f^2
   \left(y_{1}^2+y_{2}^2\right)
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$Z \bar{t} T_{5}$  & $  -\frac{i g s_{\beta} v }{6 c_{W} f} \Big(\frac{8 s_{W}^2 \gamma ^{\mu
   }.P_{R}
   y_{3}^3}{\left(y_{1}^2+y_{3}^2\right)^{3/2}}+\frac{8
   s_{W}^2 y_{1}^2 \gamma ^{\mu }.P_{R}
   y_{3}}{\left(y_{1}^2+y_{3}^2\right)^{3/2}} \hfill \break +\frac{\text{
   y2} \left(3 \left(2 y_{1}^2-y_{3}^2\right)
   \left(y_{2}^2-y_{3}^2\right) c_{W}^2+s_{W}^2
   \left(4 y_{3}^4-4 y_{2}^2 y_{3}^2+y_{1}^2 \left(8
   y_{2}^2-5 y_{3}^2\right)\right)\right) \gamma ^{\mu
   }.P_{L}}{\sqrt{y_{1}^2+y_{2}^2}
   \left(y_{2}^2-y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right)}\Big) $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$Z \bar{t} T_{6}$  & $ -\frac{i c_{\beta} g
   \left(3 c_{W}^2+4 s_{W}^2\right) y_{2} v \gamma ^{\mu
   }.P_{L} }{3 c_{W} f \sqrt{y_{1}^2+y_{2}^2}}  -\frac{i c_{W} c_{\beta} g s_{\beta} \left(2
   y_{1}^2-y_{2}^2\right) y_{3}v^2 \gamma ^{\mu }.P_{R}
   }{4 f^2 \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$Z \bar{t } T^{2/3}$  & $ -\frac{i g \left(3
   c_{W}^2-4 s_{W}^2\right) s_{\beta} y_{3} v \gamma
   ^{\mu }.P_{R} }{3 c_{W} f \sqrt{y_{1}^2+y_{3}^2}} -\frac{2 i g s_{W}^2 s_{\beta}^2 v^2 \left(y_{2}
   \left(y_{3}^2-2 y_{1}^2\right) \gamma ^{\mu }.P_{L}+4
   y_{1} \sqrt{y_{1}^2+y_{2}^2} y_{3} \gamma ^{\mu
   }.P_{R}\right) }{3 c_{W} f^2
   \sqrt{y_{1}^2+y_{2}^2}
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$Z \bar{b }B $  & $  \frac{i g s_{W}^2 y_{1} y_{2} \gamma ^{\mu }.PL}{6
   c_{W} \left(y_{1}^2+y_{2}^2\right)} $ \\
\hline
\hline
$Z' \bar{t} t$  & $  \frac{1}{2} i g \gamma ^{\mu }.P_{L}-\frac{i g s_{\beta}^2
   v^2 y_{3}^2 }{8 f^2 \left(y_{1}^2+y_{3}^2\right)^2} \left(\frac{\left(y_{2}^2-2
   y_{1}^2\right)^2}{\left(y_{1}^2+y_{2}^2\right)^4}-16
   \left(y_{1}^2+y_{3}^2\right)\right) \gamma ^{\mu
   }.P_{R} $ \\
\hline
$Z' \bar{T} T$  & $ \frac{1}{2} i g \gamma ^{\mu }.\left(P_{L}-P_{R}\right) $ \\
\hline
$Z' \bar{T_{5}} T_{5}$  & $  \frac{3 i g s_{\beta}^2 v^2 y_{1}^2 y_{2}^2
   \left(\left(5 y_{3}^4-2 y_{2}^2 y_{3}^2+y_{1}^2
   \left(y_{2}^2+2 y_{3}^2\right)\right) \gamma ^{\mu
   }.P_{L}+\left(y_{2}^2-4 y_{3}^2\right)
   \left(y_{1}^2+y_{3}^2\right) \gamma ^{\mu
   }.P_{R}\right)}{2 f^2 \left(y_{2}^2-y_{3}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^2} $ \\
\hline
$Z' \bar{T_{6}} T_{6}$  & $ \frac{i c_{\beta}^2 g v^2 \left(4 \gamma ^{\mu
   }.P_{L}-\gamma ^{\mu }.P_{R}\right)}{2 f^2} $ \\
\hline
$Z' \bar{T }^{2/3} T^{2/3}$  & $  -\frac{1}{2} i g \gamma ^{\mu }.\left(P_{L}-P_{R}\right)  $ \\
\hline
$Z' \bar{T }^{5/3} T^{5/3}$  & $ \frac{1}{2} i g \gamma ^{\mu }.\left(P_{L}-P_{R}\right) $ \\
\hline
$Z' \bar{B }B $  & $  -\frac{1}{2} i g \gamma ^{\mu }.\left(P_{L}-P_{R}\right)  $ \\
\hline
$Z' \bar{b }b $  & $ -\frac{1}{2}i g \gamma ^{\mu }.PL   $ \\
\hline
$Z' \bar{t} T$  & $ -\frac{i g s_{\beta} v \left(2 y_{1}^2-y_{2}^2\right)
   y_{3} \gamma ^{\mu }.P_{R}}{4 f
   \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$Z' \bar{t} T_{5}$  & $ -\frac{i g s_{\beta} v y_{2} \left(2
   y_{1}^2-y_{3}^2\right) \gamma ^{\mu }.P_{L}}{2 f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{1}^2+y_{3}^2\right)} + \frac{i g s_{\beta}^2 v^2 y_{1} y_{3} }{4 f^2}
   \left(\frac{8}{y_{1}^2+y_{3}^2}-\frac{\left(2
   y_{1}^2-y_{2}^2\right) \left(y_{2}^2+2
   y_{3}^2\right)}{\left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)^{3/2}
   \left(y_{3}^2-y_{2}^2\right)}\right) \gamma ^{\mu
   }.P_{R}  $ \\
\hline
$Z' \bar{t } T_{6}$  & $ -\frac{i c_{\beta} g v
   y_{2} \gamma ^{\mu }.P_{L}}{f
   \sqrt{y_{1}^2+y_{2}^2}} + \frac{i c_{\beta} g s_{\beta} v^2 \left(2
   y_{1}^2-y_{2}^2\right) y_{3} \gamma ^{\mu }.P_{R}}{4
   f^2 \left(y_{1}^2+y_{2}^2\right)^2
   \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$Z' \bar{t } T^{2/3}$  & $  \frac{i g s_{\beta} v y_{3} \gamma ^{\mu }.P_{R}}{f
   \sqrt{y_{1}^2+y_{3}^2}} $ \\
\hline
\hline
$W^{+} \bar{T} B $  & $ \frac{ig \gamma^{\mu}.P_{L} }{\sqrt{2}}  $ \\
\hline
$W^{+} \bar{T_{5}} B$  & $  -\frac{i g s_{\beta} v y_{1} \left(2
   y_{2}^2+y_{3}^2\right) \gamma ^{\mu }.P_{L}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{2}^2-y_{3}^2\right)} $ \\
\hline
$W^{+} \bar{T_{5}} b$  & $  -\frac{i g s_{\beta} v y_{2} \left(2
   y_{1}^2-y_{3}^2\right) \gamma ^{\mu }.P_{L}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{1}^2+y_{3}^2\right)}  $ \\
\hline
$W^{+} \bar{T_{6}} B$  & $ -\frac{i \sqrt{2} c_{\beta} g v y_{1} \gamma ^{\mu
   }.P_{L}}{f \sqrt{y_{1}^2+y_{2}^2}} $ \\
\hline
$W^{+} \bar{T_{6}} b $  & $ -\frac{i \sqrt{2} c_{\beta} g v y_{2} \gamma ^{\mu
   }.P_{L}}{f \sqrt{y_{1}^2+y_{2}^2}} $ \\
\hline
$W^{+} \bar{T }^{5/3} T^{2/3}$  & $  \frac{i g \gamma ^{\mu }.P_{L}}{\sqrt{2}} $ \\
\hline
$W^{+} \bar{T }^{5/3} T_{5} $  & $  \frac{i g s_{\beta} v \gamma ^{\mu }.P_{L}}{\sqrt{2} f}  $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
$W^{-} \bar{T }^{2/3} T^{5/3} $  & $  \frac{ig \gamma^{\mu}.P_{L} }{\sqrt{2}}  $ \\
\hline
$W^{-} \bar{ T}_{5} T^{5/3}$  & $  \frac{ig v s_{\beta} \gamma^{\mu}.P_{L} }{\sqrt{2} f}  $ \\
\hline
$W^{-} \bar{ B} T$  & $ \frac{ig \gamma^{\mu}.P_{L} }{\sqrt{2}}  $ \\
\hline
$W^{-} \bar{B} T_{5}$  & $  -\frac{i g s_{\beta} v y_{1} \left(2
   y_{2}^2+y_{3}^2\right) \gamma ^{\mu }.P_{L}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{2}^2-y_{3}^2\right)}  $ \\
\hline
$W^{-} \bar{B} T_{6}$  & $  -\frac{i \sqrt{2} c_{\beta} g v y_{1} \gamma ^{\mu
   }.P_{L}}{f \sqrt{y_{1}^2+y_{2}^2}} $ \\
\hline
$W^{-} \bar{ b} T_{5} $  & $  -\frac{i g s_{\beta} v y_{2} \left(2
   y_{1}^2-y_{3}^2\right) \gamma ^{\mu }.P_{L}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$W^{-} \bar{ b} T_{6}$  & $ -\frac{i \sqrt{2} c_{\beta} g v y_{2} \gamma ^{\mu
   }.P_{L}}{f \sqrt{y_{1}^2+y_{2}^2}} $ \\
\hline
\hline
$W'^{+} \bar{t} b $  & $  \frac{ig \gamma^{\mu}.P_{L} }{\sqrt{2}} $ \\
\hline
$W'^{+} \bar{T} B $  & $ \frac{ig \gamma^{\mu}.P_{L} }{\sqrt{2}}  $ \\
\hline
$W'^{+} \bar{T_{5}} B$  & $  -\frac{i g s_{\beta} v y_{1} \left(2
   y_{2}^2+y_{3}^2\right) \gamma ^{\mu }.P_{L}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{2}^2-y_{3}^2\right)} $ \\
\hline
$W'^{+} \bar{T_{5}} b$  & $   -\frac{i g s_{\beta} v y_{2} \left(2
   y_{1}^2-y_{3}^2\right) \gamma ^{\mu }.P_{L}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$W'^{+} \bar{T_{6}} B$  & $ -\frac{i \sqrt{2} c_{\beta} g v y_{1} \gamma ^{\mu
   }.P_{L}}{f \sqrt{y_{1}^2+y_{2}^2}}  $ \\
\hline
$W'^{+} \bar{T_{6}} b $  & $  -\frac{i \sqrt{2} c_{\beta} g v y_{2} \gamma ^{\mu
   }.P_{L}}{f \sqrt{y_{1}^2+y_{2}^2}} $ \\
\hline
$W'^{+} \bar{T }^{5/3} T^{2/3}$  & $ \frac{i g \gamma ^{\mu }.P_{L}}{\sqrt{2}}  $ \\
\hline
$W'^{+} \bar{T }^{5/3} T_{5} $  & $  \frac{i g s_{\beta} v \gamma ^{\mu }.P_{L}}{\sqrt{2} f} $ \\
\hline
\hline
$W'^{-} \bar{T }^{2/3} T^{5/3} $  & $  \frac{ig \gamma^{\mu}.P_{L} }{\sqrt{2}}  $ \\
\hline
$W'^{-} \bar{ T}_{5} T^{5/3}$  & $ \frac{i g s_{\beta} v \gamma ^{\mu }.P_{L}}{\sqrt{2} f}   $ \\
\hline
$W'^{-} \bar{ B} T$  & $  \frac{i g \gamma ^{\mu }.P_{L}}{\sqrt{2}} $ \\
\hline
$W'^{-} \bar{B} T_{5}$  & $  -\frac{i g s_{\beta} v y_{1} \left(2
   y_{2}^2+y_{3}^2\right) \gamma ^{\mu }.P_{L}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{2}^2-y_{3}^2\right)}  $ \\
\hline
$W'^{-} \bar{B} T_{6}$  & $  -\frac{i \sqrt{2} c_{\beta} g v y_{1} \gamma ^{\mu
   }.P_{L}}{f \sqrt{y_{1}^2+y_{2}^2}} $ \\
\hline
$W'^{-} \bar{ b} t $  & $ \frac{i g \gamma ^{\mu }.P_{L}}{\sqrt{2}}  $ \\
\hline
$W'^{-} \bar{ b} T_{5} $  & $   -\frac{i g s_{\beta} v y_{2} \left(2
   y_{1}^2-y_{3}^2\right) \gamma ^{\mu }.P_{L}}{\sqrt{2} f
   \sqrt{y_{1}^2+y_{2}^2} \left(y_{1}^2+y_{3}^2\right)} $ \\
\hline
$W'^{-} \bar{ b} T_{6}$  & $  -\frac{i \sqrt{2} c_{\beta} g v y_{2} \gamma ^{\mu
   }.P_{L}}{f \sqrt{y_{1}^2+y_{2}^2}}  $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$Z' \bar{u_i} u_i$  & $ \frac{1}{2} i g \gamma^{\mu} P_{L}  $ \\
\hline
$Z' \bar{d_i} d_i$  & $ -\frac{1}{2} i g \gamma^{\mu} P_{L}  $ \\
\hline
$Z' \bar{e_i} e_i$  & $ \frac{1}{2} i g \gamma^{\mu} P_{L}   $ \\
\hline
$Z' \bar{\nu_i} \nu_i$  & $ -\frac{1}{2} i g \gamma^{\mu} P_{L}   $ \\
\hline
$W'^{+} \bar{u_i} d_i$  & $ \frac{ig}{\sqrt{2}}  \gamma^{\mu} P_{L}  $ \\
\hline
$W'^{+} \bar{\nu_i} e_i$  & $ - \frac{ig}{\sqrt{2}}  \gamma^{\mu} P_{L}   $ \\
\hline
\end{tabular}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$ h_0 \bar{u}_i u_i $  & $ c_{\alpha} y_{u_i}-\frac{\left(8 c_{\beta}
   s_{\alpha} s_{\beta} v^2+4 c_{\alpha}
   \left(c_{\beta}^2 v^2+3 s_{\beta}^2 v^2\right)\right)
   y_{u_i}}{12 f^2}   $  \\
\hline
$ h_0 \bar{d}_i d_i $  & $   c_{\alpha} y_{d_i}-\frac{\left(8 c_{\beta}
   s_{\alpha} s_{\beta} v^2+4 c_{\alpha}
   \left(c_{\beta}^2 v^2+3 s_{\beta}^2 v^2\right)\right)
   y_{d_i}}{12 f^2} $  \\
\hline
$ H_0 \bar{u}_i u_i $  & $-s_{\alpha}y_{u_i} +  \frac{\left(4 s_{\alpha} \left(c_{\beta}^2 v^2+3
   s_{\beta}^2 v^2\right)-8 c_{\alpha} c_{\beta}
   s_{\beta} v^2\right) y_{u_i}}{12 f^2}  $  \\
\hline
$ H_0 \bar{d}_i d_i $  & $ -s_{\alpha}y_{d_i}  + \frac{\left(4 s_{\alpha} \left(c_{\beta}^2 v^2+3
   s_{\beta}^2 v^2\right)-8 c_{\alpha} c_{\beta}
   s_{\beta} v^2\right) y_{d_i}}{12 f^2} $  \\
\hline
$ A_0 \bar{u}_i u_i $  & $  -i c_{\beta} y_{u_i} $  \\
\hline
$ A_0 \bar{d}_i d_i $  & $  -i c_{\beta} y_{d_i} $  \\
\hline
$ \sigma \bar{u}_i u_i $  & $  \frac{c_{\beta} v y_{u_i}}{\sqrt{2} f} $  \\
\hline
$ \sigma \bar{d}_i d_i $  & $  \frac{c_{\beta} v y_{d_i}}{\sqrt{2} f} $  \\
\hline
\hline
$ \eta^{0} \bar{u}_i u_i $  & $  -\frac{i s_{\beta} v y_{u_i}}{2 f} $  \\
\hline
$ \eta^{0} \bar{d}_i d_i $  & $  -\frac{i s_{\beta} v y_{d_i}}{2 f} $  \\
\hline
$ \phi^{0} \bar{u}_i u_i $  & $  \frac{i s_{\beta} v y_{u_i}}{2 f} $  \\
\hline
$ \phi^{0} \bar{d}_i d_i $  & $ \frac{i s_{\beta} v y_{d_i}}{2 f}  $  \\
\hline
$ \eta^{+} \bar{u}_i d_i $  & $ \frac{i s_{\beta} v y_{d_i}}{\sqrt{2} f}P_{R} $  \\
\hline
$ \phi^{+} \bar{u}_i d_i $  & $  -\frac{i s_{\beta} v y_{d_i}}{\sqrt{2} f}P_{R} $  \\
\hline
$ H^{+} \bar{u}_i d_i $  & $   \sqrt{2} c_{\beta} y_{d_i} P_{R} $ \\
\hline
\end{tabular}
\end{table}

\begin{table}[H]
\caption{Continuation of Table~\ref{FeyRul-current-014}.
\label{FeyRul-current-4}}
\begin{tabular}{|c|p{14.3cm}|}
\hline
\textbf{Vertex} & \textbf{Feynman rules} \\
\hline
\hline
$ \sigma \bar{e}_i e_i $  & $   \frac{c_{\beta}  v y_{e_i}}{\sqrt{2} f}  $  \\
\hline
$ h_0 \bar{e}_i e_i $  & $  c_{\alpha} y_{e_i}-\frac{\left(16 c_{\beta}
   s_{\alpha} s_{\beta} v^2+c_{\alpha} \left(8
   c_{\beta}^2 v^2+24 s_{\beta}^2 v^2\right)\right)
   y_{e_i}}{24 f^2}   $  \\
\hline
$ H_0 \bar{e}_i e_i $  & $ -s_{\alpha} y_{e_i} +  \frac{\left(s_{\alpha} c_{\beta}^2-2 c_{\alpha}
   s_{\beta} c_{\beta}+3 s_{\alpha} s_{\beta}^2\right) v^2 y_{e_i}}{3 f^2}  $  \\
\hline
$ A_0 \bar{e}_i e_i $  & $   -i c_{\beta} y_{e_i}  $  \\
\hline
$ \eta^{0} \bar{e}_i e_i $  & $   -\frac{i s_{\beta} v y_{e_i}}{2 f}  $  \\
\hline
$ \phi^{0} \bar{e}_i e_i $  & $   \frac{i s_{\beta} v y_{e_i}}{2 f}  $  \\
\hline
$ H^{+} \bar{\nu}_i e_i $  & $   \sqrt{2} c_{\beta} y_{e_i}  P_{R} $  \\
\hline
$ \eta^{+} \bar{\nu}_i e_i $  & $  \frac{i s_{\beta} v y_{e_i}}{\sqrt{2} f}P_{R}   $  \\
\hline
$ \phi^{+} \bar{\nu}_i e_i $  & $  -\frac{i s_{\beta} v y_{e_i}}{\sqrt{2} f}P_{R}  $  \\
\hline
\hline
\end{tabular}
